Optimal Antenna Placement for Two-Antenna Near-Field Wireless Power Transfer

Current trends in communication system design precipitate a change in the operating regime from the traditional far-field to the radiating near-field (Fresnel) region. We investigate the optimal transmit antenna placement for a multiple-input single-output (MISO) wireless power transfer (WPT) system designed for a three-dimensional cuboid room under line-of-sight (LoS) conditions in the Fresnel region. We formulate an optimisation problem for maximising the received power at the worst possible receiver location by considering the spherical nature of the electromagnetic (EM) wavefronts in the Fresnel region while assuming perfect knowledge of the channel at the transmitter. For the case of two transmit antennas, we derive a closed-form expression for the optimal positioning of the antennas which is purely determined by the geometry of the environment. If the room contains locations where the far-field approximation holds, the proposed positioning is shown to reduce to the far-field solution. The analytical solution is validated through simulation. Furthermore, the maximum received power at the locations yielding the worst performance is quantified and the power gain over the optimal far-field solution is presented. For the considered cuboid environment, we show that a distributed antenna system is optimal in the Fresnel region, whereas a co-located antenna architecture is ideal for the far-field.

==> Figures/gain.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{black}{RGB}{0,0,0}
\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{yellow}{RGB}{240, 228, 66}

\begin{tikzpicture}

% \begin{axis}[
% scale only axis,
% axis y line*=left,
% tick align=outside,
% tick pos=left,
% unbounded coords=jump,
% xlabel={$\frac{L_y}{L_x}$},
% xmin=0.0, xmax=1,
% ylabel=\textcolor{orange}{\ref{a_1} $a_1^*$},
% %ylabel style={rotate=-90},
% ymin=-0.001, ymax=0.501,
% ytick={0,0.125,0.25,0.375,0.5},
% yticklabels={$0$,$\frac{L_x}{8}$,$\frac{L_x}{4}$,$\frac{3L_x}{8}$,$\frac{L_x}{2}$}
% ]
% \coordinate (centre) at (0.68,0.25);
% \draw[orange,rotate around={30:(centre)}] (centre) ellipse (0.15 and 0.03) ;
% \draw[orange] (0.81,0.295) -- (0.86,0.315) node[right] {$a_1^*$};

% \coordinate (centre2) at (0.44,0.19);
% \draw[blue,rotate around={40:(centre)}] (centre2) ellipse (0.10 and 0.025) ;
% \draw[blue] (0.45,0.165) -- (0.5,0.13) node[below right] {$\eta$};

% \addplot [
% line cap=round,
% smooth,
% semithick,
% orange
% ] file[skip first]{Figures/antenna_data/L_y_over_L_x/param0.dat}
% coordinate[above, pos=0.65] (0);
% \label{a_1}

% \addplot [
% orange,
% mark=x,
% only marks
% ] file[skip first]{Figures/antenna_data/simulation_data/0.dat};


% \addplot [
% line cap=round,
% smooth,
% semithick,
% orange
% ] file[skip first]{Figures/antenna_data/L_y_over_L_x/param1.dat}
% coordinate[above, pos=0.6] (1);

% \addplot [
% orange,
% mark=x,
% only marks
% ] file[skip first]{Figures/antenna_data/simulation_data/1.dat};


% \addplot [
% line cap=round,
% smooth,
% semithick,
% orange
% ] file[skip first]{Figures/antenna_data/L_y_over_L_x/param2.dat}
% coordinate[above, pos=0.45] (2);

% \addplot [
% orange,
% mark=x,
% only marks
% ] file[skip first]{Figures/antenna_data/simulation_data/2.dat};

% \addplot [
% line cap=round,
% smooth,
% semithick,
% orange
% ] file[skip first]{Figures/antenna_data/L_y_over_L_x/param3.dat}
% coordinate[above, pos=0.3] (3);

% \addplot [
% orange,
% mark=x,
% only marks
% ] file[skip first]{Figures/antenna_data/simulation_data/3.dat};

% \addplot [
% line cap=round,
% smooth,
% semithick,
% orange
% ] file[skip first]{Figures/antenna_data/L_y_over_L_x/param4.dat}
% coordinate[left, pos=0.18] (4);

% \addplot [
% orange,
% mark=x,
% only marks
% ] file[skip first]{Figures/antenna_data/simulation_data/4.dat};

% \addplot [
% orange, 
% semithick,
% domain=0.661860081130729:1
% ]{(0)};

% %\draw[arrows = {-Stealth[length=10pt, inset=2pt]}] (start) node[right, xshift=1mm] {$\frac{L_z^\prime}{L_x}$} -- (end) ;
% \draw[] (0) -- (0.8,0.44) node[anchor=south,draw] {\scalebox{0.75}{$0$}};
% \draw[] (1) -- (0.7,0.44) node[anchor=south,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{8}$}};
% \draw[] (2) -- (0.45,0.44) node[anchor=south,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{4}$}};
% \draw[] (3) -- (0.3,0.44) node[anchor=south,draw] {\scalebox{0.75}{$\frac{3\sqrt{5}}{8}$}};
% \draw[] (4) -- (0.18,0.44) node[anchor=south,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{2}$}};



%\end{axis}


\begin{axis}[
% scale only axis,
% axis y line*=right,
% x axis line style={draw=none},
% x tick style={draw=none},
% unbounded coords=jump,
% xticklabel=\empty,
% xmin=-0.0,
% xmax=2,
% y grid style={white},
% ylabel=\textcolor{blue}{\ref{eta} $\eta$},
% ymin=-0.01, ymax=3.01,
scale only axis,
%axis y line*=left,
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={$\frac{L_y}{L_x} \rightarrow$},
xmin=0.0, xmax=2,
xtick={0,0.4,0.8,1.2,1.6,2.0},
xticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
ylabel={$\eta \rightarrow$},
%ylabel style={rotate=-90},
ymin=-0.01, ymax=3.01,
% ytick={0,0.125,0.25,0.375,0.5},
% yticklabels={$0$,$\frac{L_x}{8}$,$\frac{L_x}{4}$,$\frac{3L_x}{8}$,$\frac{L_x}{2}$}
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
legend cell align=left,
legend style={
    at={(1,1)},
    legend columns=2,
    legend entries={$\frac{L_z^\prime}{L_x} = 0$, $\frac{L_z^\prime}{L_x} =\frac{\sqrt{5}}{8}$, $\frac{L_z^\prime}{L_x} =\frac{\sqrt{5}}{4}$, $\frac{L_z^\prime}{L_x} =\frac{3\sqrt{5}}{8}$, $\frac{L_z^\prime}{L_x} =\frac{\sqrt{5}}{2}$}
    }
]
\coordinate (centre) at (0.68,0.25);
\addlegendimage{black};
\addlegendimage{orange};
\addlegendimage{blue};
\addlegendimage{bluish-green};
\addlegendimage{yellow};

\coordinate (centre2) at (1,1.1);
% \draw[blue,rotate around={40:(centre)}] (centre2) ellipse (0.20 and 0.1) ;
% \draw[blue] (0.96,0.93) -- (1.1,0.8) node[below right] {$\eta$};

\addplot [
black,
semithick,
] file[skip first]
{Figures/gain_data/L_z_over_L_x/param0.dat}
coordinate[left, pos=0.64] (0);
\label{eta}

\addplot [
orange,
semithick,
] file[skip first]{Figures/gain_data/L_z_over_L_x/param1.dat}
coordinate[above, pos=0.4] (1);

\addplot [
blue,
semithick,
] file[skip first]{Figures/gain_data/L_z_over_L_x/param2.dat}
coordinate[above, pos=0.4] (2);

\addplot [
bluish-green,
semithick,
] file[skip first]{Figures/gain_data/L_z_over_L_x/param3.dat}
coordinate[above, pos=0.23] (3);

\addplot [
yellow,
semithick,
] file[skip first]
{Figures/gain_data/L_z_over_L_x/param4.dat}
coordinate[above, pos=0.08] (4);

\addplot [
yellow, 
semithick,
domain=1.32456337559024:2
]{(1)};

\addplot [
bluish-green, 
semithick,
domain=1.51637341261138:2
]{(1)};

\addplot [
blue, 
semithick,
domain=1.63970028785408:2
]{(1)};

\addplot [
orange, 
semithick,
domain=1.70943097506076:2
]{(1)};

\addplot [
black, 
semithick,
domain=1.73205080756888:2
]{(1)};



% \draw[] (0) -- (0.93,2.0) node[anchor=south,draw] {\scalebox{0.75}{$0$}};
% \draw[] (1) -- (0.6,2.35) node[anchor=south,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{8}$}};
% \draw[] (2) -- (0.7,0.4) node[anchor=north,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{4}$}};
% \draw[] (3) -- (0.43,0.4) node[anchor=north,draw] {\scalebox{0.75}{$\frac{3\sqrt{5}}{8}$}};
% \draw[] (4) -- (0.17,0.4) node[anchor=north,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{2}$}};

% \draw[arrows = {-Stealth[length=10pt, inset=2pt]}] (start2) node[right, yshift=2mm] {$\frac{L_z^\prime}{L_x}$} -- (end2);

\end{axis}

\end{tikzpicture}

==> Figures/solution_L_y_over_L_x.tex <==
% This file was created with tikzplotlib v0.10.1.
\definecolor{black}{RGB}{0,0,0}
\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{yellow}{RGB}{240, 228, 66}

\begin{tikzpicture}

\begin{axis}[
scale only axis,
%axis y line*=left,
tick align=outside,
tick pos=left,
unbounded coords=jump,
xlabel={$\frac{L_y}{L_x} \rightarrow$},
xmin=0.0, xmax=1,
ylabel={$a_1^* \rightarrow$},
%ylabel style={rotate=-90},
ymin=-0.001, ymax=0.501,
ytick={0,0.125,0.25,0.375,0.5},
yticklabels={$0$,$\frac{L_x}{8}$,$\frac{L_x}{4}$,$\frac{3L_x}{8}$,$\frac{L_x}{2}$},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=5,
legend cell align=left,
legend pos=south west,
legend style={
    at={(0,0)},
    legend columns=2,
    legend entries={$\frac{L_z^\prime}{L_x} = 0$, $\frac{L_z^\prime}{L_x} =\frac{\sqrt{5}}{8}$, $\frac{L_z^\prime}{L_x} =\frac{\sqrt{5}}{4}$, $\frac{L_z^\prime}{L_x} =\frac{3\sqrt{5}}{8}$, $\frac{L_z^\prime}{L_x} =\frac{\sqrt{5}}{2}$}
    }
]
\coordinate (centre) at (0.68,0.25);
\addlegendimage{mark=x,black};
\addlegendimage{mark=x,orange};
\addlegendimage{mark=x,blue};
\addlegendimage{mark=x,bluish-green};
\addlegendimage{mark=x,yellow};

% \draw[orange,rotate around={30:(centre)}] (centre) ellipse (0.15 and 0.03) ;
% \draw[orange] (0.81,0.295) -- (0.86,0.315) node[right] {$a_1^*$};

% \coordinate (centre2) at (0.44,0.19);
% \draw[blue,rotate around={40:(centre)}] (centre2) ellipse (0.10 and 0.025) ;
% \draw[blue] (0.45,0.165) -- (0.5,0.13) node[below right] {$\eta$};

\addplot [
line cap=round,
smooth,
semithick,
black
] file[skip first]{Figures/antenna_data/L_y_over_L_x/param0.dat}
coordinate[above, pos=0.65] (0);

\addplot [
black,
mark=x,
only marks
] file[skip first]{Figures/antenna_data/simulation_data/0.dat};


\addplot [
line cap=round,
smooth,
semithick,
orange
] file[skip first]{Figures/antenna_data/L_y_over_L_x/param1.dat}
coordinate[above, pos=0.6] (1);

\addplot [
orange,
mark=x,
only marks
] file[skip first]{Figures/antenna_data/simulation_data/1.dat};


\addplot [
line cap=round,
smooth,
semithick,
blue
] file[skip first]{Figures/antenna_data/L_y_over_L_x/param2.dat}
coordinate[above, pos=0.53] (2);

\addplot [
blue,
mark=x,
only marks
] file[skip first]{Figures/antenna_data/simulation_data/2.dat};

\addplot [
line cap=round,
smooth,
semithick,
bluish-green,
] file[skip first]{Figures/antenna_data/L_y_over_L_x/param3.dat}
coordinate[above, pos=0.65] (3);

\addplot [
bluish-green,
mark=x,
only marks
] file[skip first]{Figures/antenna_data/simulation_data/3.dat};

\addplot [
line cap=round,
smooth,
semithick,
yellow
] file[skip first]{Figures/antenna_data/L_y_over_L_x/param4.dat}
coordinate[left, pos=0.57] (4);

\addplot [
yellow,
mark=x,
only marks
] file[skip first]{Figures/antenna_data/simulation_data/4.dat};

\addplot [
yellow, 
semithick,
domain=0.661860081130729:1
]{(0)};

\addplot [
bluish-green, 
semithick,
domain=0.757979588402178:1
]{(0)};


\addplot [
blue, 
semithick,
domain=0.819765022276868:1
]{(0)};

\addplot [
orange, 
semithick,
domain=0.854695075999124:1
]{(0)};

\addplot [
black, 
semithick,
domain=0.866025403784439:1
]{(0)};

%\draw[arrows = {-Stealth[length=10pt, inset=2pt]}] (start) node[right, xshift=1mm] {$\frac{L_z^\prime}{L_x}$} -- (end) ;
% \draw[] (0) -- (0.8,0.44) node[anchor=south,draw] {\scalebox{0.75}{$0$}};
% \draw[] (1) -- (0.7,0.44) node[anchor=south,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{8}$}};
% \draw[] (2) -- (0.35,0.3) node[anchor=north east,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{4}$}};
% \draw[] (3) -- (0.5,0.2) node[anchor=north east,draw] {\scalebox{0.75}{$\frac{3\sqrt{5}}{8}$}};
% \draw[] (4) -- (0.35,0.2) node[anchor=north east,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{2}$}};



\end{axis}


% \begin{axis}[
% scale only axis,
% axis y line*=right,
% x axis line style={draw=none},
% x tick style={draw=none},
% %tick align=outside,
% %tick pos=right,
% unbounded coords=jump,
% xticklabel=\empty,
% xmin=-0.0,
% xmax=2,
% %xtick={0,0.4,...,2},
% %xlabel={$\frac{{L_z^\prime}}{L_x}$},
% y grid style={white},
% ylabel=\textcolor{blue}{\ref{eta} $\eta$},
% %ylabel style={rotate=-90},
% ymin=-0.01, ymax=3.01,
% ]

% \addplot [
% blue,
% dash dot,
% semithick,
% ] file[skip first]
% {Figures/gain_data/L_z_over_L_x/param0.dat}
% coordinate[left, pos=0.64] (0);
% \label{eta}

% \addplot [
% blue,
% dash dot,
% semithick,
% ] file[skip first]{Figures/gain_data/L_z_over_L_x/param1.dat}
% coordinate[above, pos=0.5] (1);

% \addplot [
% blue,
% dash dot,
% semithick,
% ] file[skip first]{Figures/gain_data/L_z_over_L_x/param2.dat}
% coordinate[above, pos=0.4] (2);

% \addplot [
% blue,
% dash dot,
% semithick,
% ] file[skip first]{Figures/gain_data/L_z_over_L_x/param3.dat}
% coordinate[above, pos=0.23] (3);

% \addplot [
% blue,
% dash dot,
% semithick,
% ] file[skip first]
% {Figures/gain_data/L_z_over_L_x/param4.dat}
% coordinate[above, pos=0.08] (4);

% \addplot [
% blue, 
% dash dot,
% semithick,
% domain=1.32456337559024:2
% ]{(1)};

% \draw[] (0) -- (0.93,1.5) node[anchor=south,draw] {\scalebox{0.75}{$0$}};
% \draw[] (1) -- (0.74,1.65) node[anchor=south,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{8}$}};
% \draw[] (2) -- (0.60,0.4) node[anchor=north,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{4}$}};
% \draw[] (3) -- (0.35,0.4) node[anchor=north,draw] {\scalebox{0.75}{$\frac{3\sqrt{5}}{8}$}};
% \draw[] (4) -- (0.1,0.4) node[anchor=north,draw] {\scalebox{0.75}{$\frac{\sqrt{5}}{2}$}};

% % \draw[arrows = {-Stealth[length=10pt, inset=2pt]}] (start2) node[right, yshift=2mm] {$\frac{L_z^\prime}{L_x}$} -- (end2);

% \end{axis}

\end{tikzpicture}

==> Figures/system_model_3d.tex <==

%%% Warning %%%
%%% x and y are swapped !!! %%%
%%% Warning %%%

\definecolor{FAU_BLAU}{RGB}{0,32,96}
\tdplotsetmaincoords{55}{140}
\begin{tikzpicture}[
tdplot_main_coords,
cube/.style={very thick,black},
cube_continued/.style={thick,black},
indicator/.style={<->,thick,arrows = {Stealth[length=10pt, inset=2pt]-Stealth[length=10pt, inset=2pt]},thick,black},
grid/.style={very thin,gray},
axis_outside/.style={->,black,thick},
axis_inside/.style={very thin,opacity=0.33}
]
% \begin{axis}[
%     view = {45}{45},
%     axis line style={-},
%     ticks=none,
%     xmax = 10.1,
%     xmin = -0.1,
%     ymax = 5.1, 
%     ymin = -5.1, 
%     zmax = 5.1, 
%     zmin = -5.1,
%     %xtick = {0.2,9.8},
%     %xticklabels = {0,$\mathrm{L_y}$},
%     %xlabel = $y$,
%     %ylabel = $x$,
%     %ytick = {-4.9,0,4.9},
%     %yticklabels = {$\mathrm{L_x}/2$,0,-$\mathrm{L_x}/2$},
%     %yticklabel style = {xshift=0.2cm,yshift=-0.1cm},
%     %ztick = {-4.9,0,4.9},
%     z label style={rotate=90},
%     %zticklabels = {-$\mathrm{L_z}/2$,0,$\mathrm{L_z}/2$},
%     %zlabel = $z$,
%     %zticklabel style = {xshift=-0.2cm},
%     ytick style={draw=none},
%     xtick style={draw=none},
%     ztick style={draw=none}
% ]
%draw the axes
\draw[axis_inside] (0,0,2) -- (5,0,2) ;
\draw[axis_outside] (5,0,2) -- (6,0,2) node[anchor=east]{$x$};
\draw[axis_inside] (2.5,0,2) -- (2.5,5,2) ;
\draw[axis_outside] (2.5,5,2) -- (2.5,6,2) node[anchor=west]{$y$};
\draw[axis_inside] (2.5,0,0) -- (2.5,0,4) ;
\draw[axis_outside] (2.5,0,4) -- (2.5,0,5) node[anchor=south]{$z$};

%dimensions
\draw[indicator] (5.6,0,0) -- (5.6,5,0) node[anchor=east,midway]{$L_y$} ;
\draw[cube_continued] (5,0,0) -- (6,0,0) ;
\draw[cube_continued] (5,5,0) -- (6,5,0) ;

\draw[indicator] (0,5.6,0) -- (5,5.6,0) node[anchor=west,midway,xshift=2mm,yshift=-1mm]{$L_x$} ;
\draw[cube_continued] (5,5,0) -- (5,6,0) ;
\draw[cube_continued] (0,5,0) -- (0,6,0) ;

\draw[indicator] (5.6,0,0) -- (5.6,0,4) node[anchor=east,midway,yshift=8mm]{$L_z$} ;
\draw[cube_continued] (5,0,4) -- (6,0,4) ;


%draw the top and bottom of the cube
\draw[cube] (0,0,0) -- (0,5,0) -- (5,5,0) -- (5,0,0) -- cycle;
\fill[brown,cube,opacity=0.08] (0,0,0) -- (0,5,0) -- (5,5,0) -- (5,0,0) -- cycle;
\draw[cube] (0,0,4) -- (0,5,4) -- (5,5,4) -- (5,0,4) -- cycle;

%draw the edges of the cube
\draw[cube] (0,0,0) -- (0,0,4);
\draw[cube] (0,5,0) -- (0,5,4);
\draw[cube] (5,0,0) -- (5,0,4);
\draw[cube] (5,5,0) -- (5,5,4);

% door 1
\draw[cube] (0,2.5,0) -- (0,3.5,0) -- (0,3.5,2) -- (0,2.5,2) -- cycle;
\fill[brown,cube,opacity=0.6] (0,2.5,0) -- (0,3.5,0) -- (0,3.5,2) -- (0,2.5,2) -- cycle;
\fill[yellow] (0,2.7,1) circle (1pt);

% door 2
\draw[cube] (3.8,0,0) -- (4.8,0,0) -- (4.8,0,2) -- (3.8,0,2) -- cycle;
\fill[brown,cube,opacity=0.6] (3.8,0,0) -- (4.8,0,0) -- (4.8,0,2) -- (3.8,0,2) -- cycle;
\fill[yellow] (4.6,0,1) circle (1pt);

% window 1
\draw[cube] (1.5,0,2.7) -- (1.5,0,3.5) -- (3.5,0,3.5) -- (3.5,0,2.7) -- cycle;
\fill[blue,opacity=0.2] (1.5,0,2.7) -- (1.5,0,3.5) -- (3.5,0,3.5) -- (3.5,0,2.7) -- cycle;
\draw[cube] (2.5,0,2.7) -- (2.5,0,3.5);

% window 2
\draw[cube] (0,1,0) -- (0,1.5,0) -- (0,1.5,3) -- (0,1,3) -- cycle;
\fill[blue,opacity=0.2] (0,1,0) -- (0,1.5,0) -- (0,1.5,3) -- (0,1,3) -- cycle;


% Line at z=0   
\draw[black] (0,0,2.5) -- (5,0,2.5) node[left,xshift=1mm] {$z_0$};

% Coordinates
\coordinate (wall_label) at (-3,2,0);
\coordinate (room_label) at (-3,1,1);
\coordinate (obstructions) at (0,-1,4);
\coordinate (origin) at (2.5,0,2);
\coordinate (RX) at (2.75,3,1.5);
\coordinate (a_1) at (0.75,0,2.5);
\coordinate (a_2) at (4.25,0,2.5);
 
% Line at y=y_min    
% \draw[black] (2,-5,-5) -- (2,5,-5);
% \draw[black] (2,5,-5) -- (2,5,5);
   
% Bottom half of x-z -plane hatched 
% \addplot3 [
%     pattern = my north east lines,  
%     domain = -0.0005:0.0005,
%     domain y = -5.1:5.1,
%     samples = 10,
%     line space = 6pt
%     ] {-5} \closedcycle;

% Top half of x-z -plane hatched 
% \addplot3 [
%     pattern = my north east lines,  
%     domain = -0.0005:0.0005,
%     domain y = -5.1:5.1,
%     samples = 10,
%     line space = 6pt
%     ] {5} \closedcycle;
    
% User/sensor
%\shade[ball color = FAU_BLAU] (2,2,2) circle (2.5pt);

% Antennas
\draw[orange,<->,thick,arrows = {Stealth[length=10pt, inset=2pt]-Stealth[length=10pt, inset=2pt]}] (a_1) -- (RX) node[pos=0.45,left] {$D_1$};
\draw[orange,<->,thick,arrows = {Stealth[length=10pt, inset=2pt]-Stealth[length=10pt, inset=2pt]}] (a_2) -- (RX) node[pos=0.3,below] {$D_2$};

\fill (origin) circle (1pt);
\fill[orange] (RX) circle (3pt) node[below right] {RX};
\fill[orange] (a_1) circle (2pt) node[above ] {$a_1$};
\fill[orange] (a_2) circle (2pt) node[above ] {$a_2$};

% Labels
\draw[o-] (-1,3,1) -- (wall_label) node[right] {walls};
\draw[o-] (1.5,5.5,5) -- (wall_label) ;
\draw[o-] (-1.25,2.5,-2) -- (wall_label) ;
\draw[o-] (-1,1.2,1.5) -- (room_label) node[right] {room};
\draw[o-] (0.35,1.7,2) -- (obstructions) node[above] {obstructions};
\draw[o-] (0.0,3.1,1.7) -- (obstructions) node[above] {obstructions};
\draw[o-] (2.2,0,3) -- (obstructions) ;

% Project coordinates    
%\draw[dashed] (2,3,0) --  (RX);
%\draw[dashed] (2,0,2) --  (RX);
%\draw[dashed] (0,3,2) --  (RX);

%\draw [->] (15,0,0) -- (17,0,0) node [at end, right] {$y$};
% \draw [->] (0,5,0) -- (0,7,0) node [at end, left]  {$x$};
% \draw [->] (0,0,0) -- (0,0,3) node [at end, left]  {$z$};

    
%\end{axis}
\end{tikzpicture}
